Data-driven control of infinite dimensional systems: Application to a continuous crystallizer

Controlling infinite dimensional models remains a challenging task for many practitioners since they are not suitable for traditional control design techniques or will result in a high-order controller too complex for implementation. Therefore, the model or the controller need to be reduced to an acceptable dimension, which is time-consuming, requires some expertise and may introduce numerical error. This paper tackles the control of such a system, namely a continuous crystallizer, and compares two different data-driven strategies: the first one is a structured robust technique while the other one, called L-DDC, is based on the Loewner interpolatory framework.

==> tikz/small_gain.tex <==
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=blue!5, text centered, anchor=north, text=black, text width=3.5cm]
\tikzstyle{abstract2}=[rectangle, text centered, anchor=north, text=black]
\tikzstyle{block}=[rectangle, draw=black, text centered]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=red!5, text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]
\tikzstyle{sum}=[draw,circle,text width = 0.3cm]
\begin{tikzpicture}
	\draw
	
	node at (0,0)[]{}
	node [name=ref] {} 
	node at (1.5,0)[sum](comp){}
	node at (3,0)[block](cor){$K^\star$}
	node at (3,1)[block](cor2){$K_r-K^\star$}
	node at (4.5,0)[sum](comp2){}
	node at (5.5,0)[block](plant){$\mathbf{P}$}
	node at (7,0)[](y1){};

	\draw (comp.135) -- (comp.315);
    \draw (comp.225) -- (comp.45);
    \node (plus) [below] at (comp.180) {$+$};
    \node (minus) [below] at (comp.350) {$-$};
    \draw (comp2.135) -- (comp2.315);
    \draw (comp2.225) -- (comp2.45);
    \node (plus) [below] at (comp2.180) {$+$};
    \node (minus) [above] at (comp2.350) {$+$};
	
	\draw[->](ref) -- node[below]{}(comp);
	\draw[->](comp) -- node[above]{}(cor) -- (comp2) -- node[above]{}(plant) --node[above]{}(y1);
	\draw[->](1.9,0) |- (cor2) -| (comp2);
	\draw[->](6,0) -- (6,-1) -| node[below]{}(comp);
	\draw[-, dash pattern=on 2pt off 1pt, line width=0.5mm, blue!50] (0.75,-1.25) -- (0.75,0.5) -- (6.5,0.5)--(6.5,-1.25)--node[below]{\color{blue!50}{Achievable reference model $M$}}(0.75,-1.25);
	\draw[-, dash pattern=on 2pt off 1pt, line width=0.5mm, red!50] (2,0.6) -- (4,0.6) -- (4,1.5)--node[above]{\color{red!50}{Uncertainty $\Delta$}}(2,1.5)--(2,0.6);
	\end{tikzpicture}
